An Asynchronous Many-Task Algorithm for Unstructured $S_{N}$ Transport on Shared Memory Systems

Discrete ordinates $S_N$ transport solvers on unstructured meshes pose a challenge to scale due to complex data dependencies, memory access patterns and a high-dimensional domain. In this paper, we review the performance bottlenecks within the shared memory parallelization scheme of an existing transport solver on modern many-core architectures with high core counts. With this analysis, we then survey the performance of this solver across a variety of compute hardware. We then present a new Asynchronous Many-Task (AMT) algorithm for shared memory parallelism, present results showing an increase in computational performance over the existing method, and evaluate why performance is improved.

==> bsp-benchmarks.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=6pt,
        symbolic x coords={Broadwell,
            Sapphire Rapids,
            Milan,
            Genoa,
            Bergamo,
            Grace (GH200),
            Grace (Superchip),
            Pascal,
            Ampere,
            Hopper (PCIe),
            Hopper (GH200)},
        xtick=data,
        ymajorgrids,
        ymin=0,ymax=10.5,
        ylabel={Speedup over Broadwell},
        xlabel={Processors},
        ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9,10},
        legend pos=north west,
        nodes near coords,
        every node near coord/.append style={rotate=90, anchor=west, font={\footnotesize}},
        xticklabel style={rotate=90, anchor=east},
        x=1cm,
        width=\linewidth,
        height=0.6\linewidth,
        tick label style={font={\small}}
    ]
        \addplot+[
            ybar,
        ] table [x=Name, y=Speedup 1, col sep=comma] {benchmarks.csv};
        
        % Benchmark 2
        \addplot+[
            ybar,
        ] table [x=Name, y=Speedup 2, col sep=comma] {benchmarks.csv};
        
        % Benchmark 3
        \addplot+[
            ybar,
        ] table [x=Name, y=Speedup 3, col sep=comma] {benchmarks.csv};

        
        \legend{First Order, Second Order, Third Order}
    \end{axis}
\end{tikzpicture}
\caption{Benchmarks for a BSP implementation of UnSNAP across a variety of compute hardware.} 
 \label{fig:benchmarks}
\end{figure}

==> schemes.tex <==
\begin{figure}[htbp]
    \begin{center}
    \begin{tikzpicture}[scale=0.95]
        \def\scale{1}
        \def\scaleT{0.6}
        \def\scaleBSP{0.6*\scaleT}
    
        \tikzset{
        	element/.style={font=\scriptsize},
            amtElement/.style={circle, minimum size = 1mm, draw=black, font=\scriptsize},
            bspElement/.style={font=\scriptsize},
        }

        % Mesh
        \begin{scope}[xshift=-5.5cm, yshift=-0.5cm]
            \node[anchor=center] at (0.5, 1.5) {\large \textbf{Element Mesh}};            
            \draw[->, line width=0.4mm] (-1.9, 0.9) -- ++(0.2, -0.2);
            \node[anchor=north] at (-1.8, 0.7)  {$\Omega$};
            \node[element] (F-0-0) at (-1, 0) {A};
            \node[element] (F-1-0) at (0, 0) {B};
            \node[element] (F-2-0) at (1, 0) {C};
            \node[element] (F-3-0) at (2, 0) {D};
            \node[element] (F-0-1) at (-1, -1) {E};
            \node[element] (F-1-1) at (0, -1) {F};
            \node[element] (F-2-1) at (1, -1) {G};
            \node[element] (F-3-1) at (2, -1) {H};
            \node[element] (F-0-2) at (-1, -2) {I};
            \node[element] (F-1-2) at (0, -2) {J};
            \node[element] (F-2-2) at (1, -2) {K};
            \node[element] (F-3-2) at (2, -2) {L};
            \node[element] (F-0-3) at (-1, -3) {M};
            \node[element] (F-1-3) at (0, -3) {N};
            \node[element] (F-2-3) at (1, -3) {O};
            \node[element] (F-3-3) at (2, -3) {P};
            
            \pgfmathsetseed{41}
            \def\pointCount{5}
            
           	\foreach \x in {1,...,\pointCount} {
           		\foreach \y in {1,...,\pointCount} {
           			\pgfmathsetmacro{\xCoord}{\x+0.4*(rnd-0.5)}
           			\pgfmathsetmacro{\yCoord}{\y+0.4*(rnd-0.5)}
           			\coordinate (\x-\y) at (\xCoord-2.5, -\yCoord+1.5);
           		}
           	}
           	
           	\foreach \x in {1,...,\pointCount} {
           		\foreach \y in {1,...,\pointCount} {
           			\ifnum\x<\pointCount
           			\draw (\x-\y) -- (\the\numexpr\x+1\relax-\y);
           			\fi
           			\ifnum\y<\pointCount
           			\draw (\x-\y) -- (\x-\the\numexpr\y+1\relax);
           			\fi
           		}
           	}
        \end{scope}

        % BSP Task graph
        \begin{scope}[xshift=0cm]
        	 \def\textOffset{0.1}
            \node[anchor=center] at (0,1) {\large \textbf{BSP Schedule}};
            \node[bspElement] (G-0-0) at (0, -\textOffset) {A};
            \node[bspElement] (G-1-0) at (\scaleT, -1-\textOffset) {B};
            \node[bspElement] (G-2-0) at (2*\scaleT, -2-\textOffset) {C};
            \node[bspElement] (G-3-0) at (3*\scaleT, -3-\textOffset) {D};
            \node[bspElement] (G-0-1) at (-\scaleT, -1-\textOffset) {E};
            \node[bspElement] (G-1-1) at (0, -2-\textOffset) {F};
            \node[bspElement] (G-2-1) at (\scaleT, -3-\textOffset) {G};
            \node[bspElement] (G-3-1) at (2*\scaleT, -4-\textOffset) {H};
            \node[bspElement] (G-0-2) at (-2*\scaleT, -2-\textOffset) {I};
            \node[bspElement] (G-1-2) at (-\scaleT, -3-\textOffset) {J};
            \node[bspElement] (G-2-2) at (0, -4-\textOffset) {K};
            \node[bspElement] (G-3-2) at (\scaleT, -5-\textOffset) {L};
            \node[bspElement] (G-0-3) at (-3*\scaleT, -3-\textOffset) {M};
            \node[bspElement] (G-1-3) at (-2*\scaleT, -4-\textOffset) {N};
            \node[bspElement] (G-2-3) at (-\scaleT, -5-\textOffset) {O};
            \node[bspElement] (G-3-3) at (0, -6-\textOffset) {P};

            \foreach \i in {0, ..., 6} {
            	\node[anchor=north west] at (-3.8*\scaleT,0.05+\scaleBSP-\i*\scale) {\tiny Parallel For Loop - \textit{Bucket}};
                \draw[dashed] (-3.7*\scaleT,\scaleBSP-\i*\scale) -- (3.7*\scaleT,\scaleBSP-\i*\scale) -- (3.7*\scaleT,-\scaleBSP-\i*\scale) -- (-3.7*\scaleT,-\scaleBSP-\i*\scale) -- cycle;
            }
            \foreach \i in {0, ..., 5} {
                \draw[->, line width=0.4mm] (0, -\scaleBSP-\i*\scale) -- (0, \scaleBSP-\i*\scale-\scale);
            }
        \end{scope}

        % AMT Task graph
        \begin{scope}[xshift=5cm]
            \node[anchor=center] at (0, \scale) {\large \textbf{AMT Schedule}};
            \node[amtElement] (G-0-0) at (0, 0) {A};
            \node[amtElement] (G-1-0) at (\scaleT, -\scale) {B};
            \node[amtElement] (G-2-0) at (2*\scaleT, -2*\scale) {C};
            \node[amtElement] (G-3-0) at (3*\scaleT, -3*\scale) {D};
            \node[amtElement] (G-0-1) at (-\scaleT, -\scale) {E};
            \node[amtElement] (G-1-1) at (0, -2*\scale) {F};
            \node[amtElement] (G-2-1) at (\scaleT, -3*\scale) {G};
            \node[amtElement] (G-3-1) at (2*\scaleT, -4*\scale) {H};
            \node[amtElement] (G-0-2) at (-2*\scaleT, -2*\scale) {I};
            \node[amtElement] (G-1-2) at (-\scaleT, -3*\scale) {J};
            \node[amtElement] (G-2-2) at (0, -4*\scale) {K};
            \node[amtElement] (G-3-2) at (\scaleT, -5*\scale) {L};
            \node[amtElement] (G-0-3) at (-3*\scaleT, -3*\scale) {M};
            \node[amtElement] (G-1-3) at (-2*\scaleT, -4*\scale) {N};
            \node[amtElement] (G-2-3) at (-\scaleT, -5*\scale) {O};
            \node[amtElement] (G-3-3) at (0, -6*\scale) {P};

            \foreach \x in {0, 1, 2, 3} {
                \foreach \y in {0, 1, 2, 3} {
                    \ifnum\x<3
                        \draw[->, line width=0.4mm] (G-\x-\y) -- (G-\the\numexpr\x+1\relax-\y);
                    \fi
                    \ifnum\y<3
                        \draw[->, line width=0.4mm] (G-\x-\y) -- (G-\x-\the\numexpr\y+1\relax);
                    \fi
                }
            }
        \end{scope}
        
    \end{tikzpicture}
    \caption{Diagram showing how UnSNAP parallelizes the spatial domain for an angular sweep on an example mesh (left) with Bulk Synchronous Parallelism (centre) and Asynchronous Many-Task (right).}
    \label{fig:schemes}
    \end{center}
\end{figure}

